Fisher Information in Kinetic Theory

These notes review the theory of Fisher information, especially its use in kinetic theory of gases and plasmas. The recent monotonicity theorem by Guillen--Silvestre for the Landau--Coulomb equation is put in perspective and generalised. Following my joint work with Imbert and Silvestre, it is proven that Fisher information is decaying along the spatially homogeneous Boltzmann equation, for all relevant interactions, and from this the once longstanding problem of regularity estimates for very singular collision kernels (very soft potentials) is solved.

==> collision.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision.pdf}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.70794373,0.99888567){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v'$\end{tabular}}}}%
    \put(0.1258604,0.80611779){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v_*$\end{tabular}}}}%
    \put(0.17121755,0.5843718){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v'_*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision.pdf}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.63742029,0.85291032){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.875}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.79132073,0.79626901){\color[rgb]{0,0,0}\transparent{0.87548602}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{collision.pdf}}%
    \put(0.47478136,0.83956386){\color[rgb]{0.01176471,0.00784314,0}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0.51281357,0.74743354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{collision.pdf}}%
    \put(0.78628111,0.81138789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{collision.pdf}}%
    \put(0.92756973,0.76962883){\color[rgb]{0.09411765,0.09411765,0.09411765}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.85281023,0.89241682){\color[rgb]{0.09411765,0.09411765,0.09411765}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> taxonomy.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taxonomy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taxonomy.pdf}}%
    \put(0.01036528,0.35359214){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988291}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.07328959,0.25933598){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{taxonomy.pdf}}%
    \put(0.04408303,0.82211042){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.03589781,0.9319357){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.03573895,1.04839656){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.03069927,0.70242978){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.03054042,0.58845811){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.03038157,0.46460658){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{taxonomy.pdf}}%
    \put(0.11932419,0.31740752){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.45822765,0.31424488){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.80898321,0.31676469){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.09494317,0.16253415){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(co)\end{tabular}}}}%
    \put(0.44303287,0.21583078){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(nco)\end{tabular}}}}%
    \put(0.81692846,0.17831726){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.81637966,0.13083205){\color[rgb]{0.00784314,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}LE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{taxonomy.pdf}}%
    \put(0.10666353,1.08659617){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}SHS\end{tabular}}}}%
    \put(0.13077543,0.95938107){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}HS\end{tabular}}}}%
    \put(0.84741189,0.43443298){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}C3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{taxonomy.pdf}}%
    \put(0.64503588,0.59639239){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}C4\end{tabular}}}}%
    \put(0.49012651,0.71449432){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}C$\infty$\end{tabular}}}}%
    \put(0.25314678,0.86076813){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(PL)\end{tabular}}}}%
    \put(0.34532747,0.98605056){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(EG)\end{tabular}}}}%
    \put(0.22432934,0.78388534){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(SG)\end{tabular}}}}%
    \put(0.24455748,0.54185515){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(CR)\end{tabular}}}}%
    \put(0.88078468,0.95653436){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(HP)\end{tabular}}}}%
    \put(0.88180426,0.72323296){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(SP)\end{tabular}}}}%
    \put(0.89244537,0.49638992){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(VSP)\end{tabular}}}}%
    \put(0.90190393,0.81969485){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.89988542}\smash{\begin{tabular}[t]{l}(MM)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{taxonomy.pdf}}%
  \end{picture}%
\endgroup%

